Electroweak and Higgs Measurements Using Tau Final States with the LHCb Detector

Spin correlations for tau lepton decays are included in the Pythia 8 event generation software and the spin correlations for the decays of tau leptons produced from electroweak and Higgs bosons are calculated. Decays of the tau lepton using sophisticated resonance models are included in Pythia 8 for all channels with experimentally observed branching fractions greater than 0.04%. The mass distributions for the decay products of these channels are validated and the technical implementation of these decays is described. A measurement of the inclusive Z to di-tau cross-section using 1.0 inverse fb of data from pp collisions at sqrt(s) = 7 TeV collected with the LHCb detector is presented. Reconstructed final states containing two muons, a muon and an electron, a muon and a charged hadron, or an electron and a charged hadron are selected as candidates. The cross-section for Z bosons with a mass between 60 and 120 GeV decaying into tau leptons with pseudo-rapidities between 2.0 and 4.5 and transverse momenta greater than 20 GeV is measured to be 72.3 +- 3.5 +- 2.9 +- 2.5 pb. The first uncertainty is statistical, the second uncertainty is systematic, and the third is to due the integrated luminosity uncertainty. Limits on the production of neutral Higgs bosons decaying into tau lepton pairs with pseudo-rapidities between 2.0 and 4.5 are set at a 95% confidence level using the same LHCb dataset. A model independent upper limit on the production of neutral Higgs bosons decaying into tau leptons is set and ranges between 8.6 pb for a Higgs boson mass of 90 GeV to 0.7 pb for a Higgs boson mass of 250 GeV. An upper limit on tan-beta in the CP-odd Higgs mass and tan-beta plane is set for the mh-max scenario of the minimal supersymmetric model and varies from 34 for a CP-odd Higgs boson mass of 90 GeV to 70 for a CP-odd Higgs boson mass of 140 GeV.

==> Figures/Hig/H2TauTau.Mssm.Limits.Compare.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau.Mssm.Limits.Compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau.Mssm.Limits.Compare.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.28395062,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.40740741,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.65255732,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.77601411,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\ditau$}}}%
    \put(0.53968254,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\atlas $36~\ipb$}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\atlas $4.7~\ifb$}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\cms $36~\ipb$}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\cms $4.6~\ifb$}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\dlep}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau.Mssm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau.Mssm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau.Mssm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{170}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{190}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.18871252){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.26102293){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.33333333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.55026455){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.62257496){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.69488536){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.76719577){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\ditau$}}}%
    \put(0.53968254,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext extended \llh(prof.)}}}%
    \put(0.53968254,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\delta$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext simple \llh}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\delta$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (prof., no $\delta$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (prof.)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau.Mssm.Shape.Mass125.Tanb60.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau.Mssm.Shape.Mass125.Tanb60.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau.Mssm.Shape.Mass125.Tanb60.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\ditau}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.18342152){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.24867725){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.31569665){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.38271605){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.13932981,0.44973545){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.13932981,0.51675485){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{120}}}%
    \put(0.13932981,0.58377425){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{140}}}%
    \put(0.13932981,0.65079365){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{160}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{180}}}%
    \put(0.13932981,0.78483245){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.59964727,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.59964727,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\ditau$}}}%
    \put(0.59964727,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.59964727,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.59964727,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.59964727,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.59964727,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
    \put(0.59964727,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext\mssm (\mhmax)}}}%
    \put(0.59964727,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\m_{\hAz} = 125~\gev$}}}%
    \put(0.59964727,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\tanb = 60$}}}%
    \put(0.59964727,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\hz \to\ditau$}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\ditau}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 44}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 73}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 46}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 21}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 109}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 68}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 44}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 152}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 96}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 62}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 43}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 204}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 84}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 58}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 42}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 21}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 263}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 167}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 109}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 76}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 55}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 37}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 332}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 210}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 138}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 97}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 69}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 46}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 34}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau.Sm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau.Sm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau.Sm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\h}~\br[_\ditau]~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\ditau$}}}%
    \put(0.25044092,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext extended \llh(prof.)}}}%
    \put(0.25044092,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.55555556,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext simple \llh}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.55555556,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\delta$)}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.55555556,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (prof., no $\delta$)}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\delta$)}}}%
    \put(0.55555556,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (prof.)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau.Sm.Shape.Mass250.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau.Sm.Shape.Mass250.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau.Sm.Shape.Mass250.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\ditau}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.24162257,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.32451499,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.40740741,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.48853616,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.57142857,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.65255732,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.73544974,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.81834215,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.10758377,0.13756614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.0670194,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10934744,0.24867725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.23104056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.3633157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.34744268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.45855379){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.70723104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.12345679,0.82363316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08289242,0.80599647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.29982363,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\m_{\h} = 250~\gev$}}}%
    \put(0.63315697,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.29982363,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\h \to\ditau$}}}%
    \put(0.63315697,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\ditau$}}}%
    \put(0.63315697,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.63315697,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.63315697,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.63315697,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.63315697,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\ditau}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1.018}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.770}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.565}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.405}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.266}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.139}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.059}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.010}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.002}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EMu.Mssm.Limits.Compare.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Mssm.Limits.Compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Mssm.Limits.Compare.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.25220459,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{95}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.43738977,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{105}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.62257496,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{115}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.80776014,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{125}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.35626102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\emu$}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($t$, no $\uncs$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EMu.Mssm.Limits.Validate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Mssm.Limits.Validate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Mssm.Limits.Validate.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.25220459,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{95}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.43738977,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{105}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.62257496,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{115}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.80776014,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{125}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.35626102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\emu$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EMu.Mssm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Mssm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Mssm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.25220459,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{95}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.43738977,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{105}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.62257496,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{115}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.80776014,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{125}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.35626102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\emu$}}}%
    \put(0.53968254,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($q$, no $\uncs$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EMu.Mssm.Shape.Mass125.Tanb60.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Mssm.Shape.Mass125.Tanb60.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Mssm.Shape.Mass125.Tanb60.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\emu}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.2010582){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.28747795){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.37389771){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.45855379){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.54497354){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.71604938){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.80246914){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.59964727,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.59964727,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\emu$}}}%
    \put(0.59964727,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.59964727,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.59964727,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.59964727,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.59964727,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext\mssm (\mhmax)}}}%
    \put(0.59964727,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\m_{\hAz} = 125~\gev$}}}%
    \put(0.59964727,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\tanb = 60$}}}%
    \put(0.59964727,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\hz \to\emu$}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EMu.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\emu}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 38}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 48}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EMu.Sm.Limits.Validate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Sm.Limits.Validate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Sm.Limits.Validate.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\emu$}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.52380952,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.52380952,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.52380952,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EMu.Sm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Sm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Sm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\emu$}}}%
    \put(0.25044092,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended}), $q_\nu$}}}%
    \put(0.25044092,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.5361552,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.5361552,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($q$, no $\uncs$)}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.5361552,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.5361552,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EMu.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\emu}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.148}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.102}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.072}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.050}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.030}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.015}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.006}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EPi.Mssm.Limits.Compare.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Mssm.Limits.Compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Mssm.Limits.Compare.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{95}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{105}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{115}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{125}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{135}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.35626102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\eh$}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($t$, no $\uncs$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EPi.Mssm.Limits.Final.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Mssm.Limits.Final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Mssm.Limits.Final.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{95}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{105}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{115}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{125}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{135}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.35626102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\eh$}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EPi.Mssm.Limits.Validate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Mssm.Limits.Validate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Mssm.Limits.Validate.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{95}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{105}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{115}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{125}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{135}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.35626102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\eh$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EPi.Mssm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Mssm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Mssm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{95}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{105}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{115}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{125}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{135}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.35626102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\eh$}}}%
    \put(0.53968254,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($q$, no $\uncs$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EPi.Mssm.Shape.Mass125.Tanb60.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Mssm.Shape.Mass125.Tanb60.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Mssm.Shape.Mass125.Tanb60.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\eh}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.2345679){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.35449735){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.47266314){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.59259259){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.71075838){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.83068783){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.59964727,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.59964727,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\eh$}}}%
    \put(0.59964727,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.59964727,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.59964727,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.59964727,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.59964727,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
    \put(0.59964727,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext\mssm (\mhmax)}}}%
    \put(0.59964727,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\m_{\hAz} = 125~\gev$}}}%
    \put(0.59964727,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\tanb = 60$}}}%
    \put(0.59964727,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\hz \to\eh$}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EPi.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\eh}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 26}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 33}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EPi.Sm.Limits.Validate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Sm.Limits.Validate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Sm.Limits.Validate.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\eh$}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.52380952,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.52380952,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.52380952,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EPi.Sm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Sm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Sm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\eh$}}}%
    \put(0.25044092,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended}), $q_\nu$}}}%
    \put(0.25044092,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.5361552,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.5361552,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($q$, no $\uncs$)}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.5361552,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.5361552,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2EPi.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\eh}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.102}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.083}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.067}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.047}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.033}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.017}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.008}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuE.Mssm.Limits.Compare.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Mssm.Limits.Compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Mssm.Limits.Compare.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.26631393,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.37213404,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.47795414,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.58201058,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.68783069,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.79365079,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\mue$}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($t$, no $\uncs$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuE.Mssm.Limits.Validate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Mssm.Limits.Validate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Mssm.Limits.Validate.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.26631393,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.37213404,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.47795414,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.58201058,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.68783069,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.79365079,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\mue$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuE.Mssm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Mssm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Mssm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.26631393,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.37213404,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.47795414,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.58201058,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.68783069,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.79365079,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\mue$}}}%
    \put(0.53968254,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($q$, no $\uncs$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuE.Mssm.Shape.Mass125.Tanb60.Modified.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Mssm.Shape.Mass125.Tanb60.Modified.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Mssm.Shape.Mass125.Tanb60.Modified.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\mue}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.25396825){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.39329806){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.670194){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.13932981,0.80776014){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.59964727,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]modified data}}}%
    \put(0.59964727,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\mue$}}}%
    \put(0.59964727,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.59964727,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.59964727,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.59964727,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.59964727,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext\mssm (\mhmax)}}}%
    \put(0.59964727,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\m_{\hAz} = 125~\gev$}}}%
    \put(0.59964727,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\tanb = 60$}}}%
    \put(0.59964727,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\hz \to\mue$}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuE.Mssm.Shape.Mass125.Tanb60.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Mssm.Shape.Mass125.Tanb60.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Mssm.Shape.Mass125.Tanb60.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\mue}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.19400353){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.27160494){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.34920635){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.42680776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.50617284){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.58377425){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.66137566){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.13932981,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.13932981,0.81834215){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{90}}}%
    \put(0.59964727,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.59964727,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\mue$}}}%
    \put(0.59964727,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.59964727,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.59964727,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.59964727,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.59964727,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext\mssm (\mhmax)}}}%
    \put(0.59964727,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\m_{\hAz} = 125~\gev$}}}%
    \put(0.59964727,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\tanb = 60$}}}%
    \put(0.59964727,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\hz \to\mue$}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuE.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\mue}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 26}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 55}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 74}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 47}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 21}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 95}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 60}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 120}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 76}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuE.Sm.Limits.Validate.Modified.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Sm.Limits.Validate.Modified.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Sm.Limits.Validate.Modified.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\mue$ (modified data)}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.52380952,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.52380952,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.52380952,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuE.Sm.Limits.Validate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Sm.Limits.Validate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Sm.Limits.Validate.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\mue$}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.52380952,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.52380952,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.52380952,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuE.Sm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Sm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Sm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\mue$}}}%
    \put(0.25044092,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended}), $q_\nu$}}}%
    \put(0.25044092,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.5361552,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.5361552,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($q$, no $\uncs$)}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.5361552,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.5361552,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuE.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\mue}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.369}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.279}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.202}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.146}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.095}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.052}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.021}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.004}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuMu.Mssm.Limits.Compare.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Mssm.Limits.Compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Mssm.Limits.Compare.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.25220459,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{95}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.43738977,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{105}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.62257496,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{115}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.80776014,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{125}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.35626102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\mumu$}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($t$, no $\uncs$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuMu.Mssm.Limits.Validate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Mssm.Limits.Validate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Mssm.Limits.Validate.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.25220459,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{95}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.43738977,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{105}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.62257496,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{115}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.80776014,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{125}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.35626102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\mumu$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuMu.Mssm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Mssm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Mssm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.25220459,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{95}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.43738977,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{105}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.62257496,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{115}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.80776014,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{125}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.35626102){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\mumu$}}}%
    \put(0.53968254,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($q$, no $\uncs$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuMu.Mssm.Shape.Mass125.Tanb60.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Mssm.Shape.Mass125.Tanb60.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Mssm.Shape.Mass125.Tanb60.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\mumu}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.20458554){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.29276896){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.38271605){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.47089947){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.55908289){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.64902998){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.7372134){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.82716049){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.59964727,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.59964727,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\mumu$}}}%
    \put(0.59964727,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.59964727,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.59964727,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.59964727,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.59964727,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
    \put(0.59964727,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext\mssm (\mhmax)}}}%
    \put(0.59964727,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\m_{\hAz} = 125~\gev$}}}%
    \put(0.59964727,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\tanb = 60$}}}%
    \put(0.59964727,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\hz \to\mumu$}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuMu.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\mumu}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuMu.Sm.Limits.Validate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Sm.Limits.Validate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Sm.Limits.Validate.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\mumu$}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.52380952,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.52380952,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.52380952,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuMu.Sm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Sm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Sm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\mumu$}}}%
    \put(0.25044092,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended}), $q_\nu$}}}%
    \put(0.25044092,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.5361552,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.5361552,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($q$, no $\uncs$)}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.5361552,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.5361552,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuMu.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\mumu}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.119}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.087}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.061}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.045}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.031}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.016}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.006}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuPi.Mssm.Limits.Compare.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Mssm.Limits.Compare.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Mssm.Limits.Compare.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.24162257,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.32451499,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.40740741,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.48853616,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.57142857,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.65255732,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.73544974,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.81834215,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{170}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\muh$}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($t$, no $\uncs$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuPi.Mssm.Limits.Final.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Mssm.Limits.Final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Mssm.Limits.Final.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.24162257,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.32451499,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.40740741,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.48853616,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.57142857,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.65255732,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.73544974,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.81834215,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{170}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\muh$}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuPi.Mssm.Limits.Validate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Mssm.Limits.Validate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Mssm.Limits.Validate.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.24162257,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.32451499,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.40740741,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.48853616,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.57142857,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.65255732,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.73544974,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.81834215,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{170}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\muh$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuPi.Mssm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Mssm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Mssm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.24162257,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.32451499,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.40740741,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.48853616,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.57142857,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.65255732,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.73544974,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.81834215,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{170}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{45}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{55}}}%
    \put(0.13932981,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{65}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.53968254,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\hz \to\muh$}}}%
    \put(0.53968254,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.53968254,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.53968254,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.53968254,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.53968254,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.53968254,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.53968254,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($q$, no $\uncs$)}}}%
    \put(0.53968254,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.53968254,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuPi.Mssm.Shape.Mass125.Tanb60.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Mssm.Shape.Mass125.Tanb60.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Mssm.Shape.Mass125.Tanb60.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\muh}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.38977072){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.48148148){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.664903){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.75485009){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.59964727,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.59964727,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\muh$}}}%
    \put(0.59964727,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.59964727,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.59964727,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.59964727,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
    \put(0.59964727,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext\mssm (\mhmax)}}}%
    \put(0.59964727,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\m_{\hAz} = 125~\gev$}}}%
    \put(0.59964727,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext$\tanb = 60$}}}%
    \put(0.59964727,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\hz \to\muh$}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuPi.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\muh}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 42}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 56}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 37}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 72}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 47}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 91}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 60}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 40}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuPi.Sm.Limits.Validate.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Sm.Limits.Validate.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Sm.Limits.Validate.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\muh$}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended})}}}%
    \put(0.52380952,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.52380952,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.52380952,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuPi.Sm.Limits.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Sm.Limits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Sm.Limits.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \h \to \ditau}~(2.0 \leq \eta_\tau \leq 4.5)~[\pb]$}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.31393298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.85714286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $95\%~\cls~\h \to\muh$}}}%
    \put(0.25044092,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_e$ (\equ{Hig:Statistics.Lhs.Extended}), $q_\nu$}}}%
    \put(0.25044092,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]observed}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]expected}}}%
    \put(0.5361552,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ltext $\lh_s$ (\equ{Hig:Statistics.Lhs.Simple})}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm1\sigma$}}}%
    \put(0.5361552,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. ($q$, no $\uncs$)}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\pm2\sigma$}}}%
    \put(0.5361552,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs. (no $\uncs$)}}}%
    \put(0.5361552,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]obs.}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/H2TauTau2MuPi.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\muh}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.280}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.219}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.163}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.117}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.077}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.039}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.017}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.003}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/Mssm.Br.H1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Br.H1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Br.H1.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\br[_{\hhz} \to \ditau]~[\%]$}}}}%
    \put(0.86948854,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.86948854,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.86948854,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86948854,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.86948854,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.86948854,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.86948854,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.86948854,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.86948854,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.19929453,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.28042328,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.35978836,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.43915344,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.52028219,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59964727,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68077601,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.76014109,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/Mssm.Br.H2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Br.H2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Br.H2.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\br[_{\hHz} \to \ditau]~[\%]$}}}}%
    \put(0.86948854,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.86948854,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.86948854,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86948854,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.86948854,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.86948854,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.86948854,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.86948854,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.86948854,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.19929453,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.28042328,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.35978836,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.43915344,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.52028219,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59964727,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68077601,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.76014109,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/Mssm.Br.H3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Br.H3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Br.H3.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\br[_{\hAz} \to \ditau]~[\%]$}}}}%
    \put(0.86948854,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.86948854,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.86948854,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86948854,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.86948854,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.86948854,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.86948854,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.86948854,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.86948854,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.19929453,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.28042328,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.35978836,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.43915344,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.52028219,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59964727,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68077601,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.76014109,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/Mssm.M.H1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.M.H1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.M.H1.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hhz}~[\gev]$}}}}%
    \put(0.86948854,0.15167549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.86948854,0.22398589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.86948854,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.86948854,0.3686067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.86948854,0.44091711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.86948854,0.51322751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    \put(0.86948854,0.58553792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180}}}%
    \put(0.86948854,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.86948854,0.73015873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{220}}}%
    \put(0.86948854,0.80246914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{240}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.19929453,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.28042328,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.35978836,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.43915344,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.52028219,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59964727,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68077601,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.76014109,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/Mssm.M.H2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.M.H2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.M.H2.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hHz}~[\gev]$}}}}%
    \put(0.86948854,0.15167549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.86948854,0.22398589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.86948854,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.86948854,0.3686067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.86948854,0.44091711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.86948854,0.51322751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    \put(0.86948854,0.58553792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180}}}%
    \put(0.86948854,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.86948854,0.73015873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{220}}}%
    \put(0.86948854,0.80246914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{240}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.19929453,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.28042328,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.35978836,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.43915344,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.52028219,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59964727,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.68077601,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.76014109,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
  \end{picture}%
\endgroup


==> Figures/Hig/Sm.Xs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sm.Xs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Sm.Xs.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.20634921,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29805996,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.39153439,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.57671958,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.76190476,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.85361552,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\hH}$~[\pb]}}}}%
    \put(0.10934744,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.06878307,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.26455026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.0670194,0.24514991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10934744,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.06878307,0.37037037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.10758377,0.51322751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.0670194,0.4973545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.13756614,0.62257496){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.74955908){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.25044092,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]inclusive}}}%
    \put(0.25044092,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ggf}}}%
    \put(0.25044092,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\vbf}}}%
    \put(0.25044092,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]associated \w}}}%
    \put(0.25044092,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]associated \z}}}%
    \put(0.25044092,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]associated \ttbar}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\ditau}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1.018}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.770}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.565}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.405}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.266}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.139}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.059}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.010}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.002}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2EMu.Info.Acc.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Info.Acc.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Info.Acc.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\acc[_{\emu}]~[\%]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.61}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.50}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.41}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.36}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.32}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.28}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.24}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.21}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.19}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.16}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.14}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.12}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.10}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.09}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.08}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.07}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.06}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2EMu.Info.Eff.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Info.Eff.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Info.Eff.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\eff[_{\emu}]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.144}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.151}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.164}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.172}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.180}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.183}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.192}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.193}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.197}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.203}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.205}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.205}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.212}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.212}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.214}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.214}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.225}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2EMu.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\emu}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 38}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 48}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2EMu.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EMu.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EMu.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\emu}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.148}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.102}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.072}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.050}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.030}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.015}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.006}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2EPi.Info.Acc.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Info.Acc.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Info.Acc.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\acc[_{\eh}]~[\%]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.71}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.63}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.56}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.52}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.51}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.48}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.44}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.40}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.37}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.33}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.30}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.27}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.24}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.21}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.19}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.17}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.15}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2EPi.Info.Eff.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Info.Eff.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Info.Eff.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\eff[_{\eh}]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.030}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.034}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.040}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.040}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.044}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.045}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.051}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.052}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.051}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.054}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.057}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.058}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.056}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.058}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.060}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.060}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.061}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2EPi.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\eh}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 26}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 33}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2EPi.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2EPi.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2EPi.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\eh}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.102}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.083}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.067}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.047}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.033}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.017}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.008}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuE.Info.Acc.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Info.Acc.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Info.Acc.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\acc[_{\mue}]~[\%]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.96}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.86}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.77}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.75}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.70}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.68}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.64}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.60}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.56}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.50}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.46}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.43}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.39}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.35}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.32}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.28}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.26}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuE.Info.Eff.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Info.Eff.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Info.Eff.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\eff[_{\mue}]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.211}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.220}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.227}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.226}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.238}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.245}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.239}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.241}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.246}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.250}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.246}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.244}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.248}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.249}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.250}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.252}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.253}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuE.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\mue}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 26}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 55}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 74}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 47}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 21}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 95}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 60}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 120}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 76}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuE.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuE.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuE.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\mue}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.369}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.279}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.202}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.146}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.095}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.052}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.021}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.004}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuMu.Info.Acc.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Info.Acc.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Info.Acc.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\acc[_{\mumu}]~[\%]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1.57}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1.38}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1.17}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1.13}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1.06}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.97}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.89}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.82}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.75}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.67}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.61}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.55}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.49}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.44}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.40}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.35}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.32}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuMu.Info.Eff.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Info.Eff.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Info.Eff.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\eff[_{\mumu}]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.085}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.087}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.092}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.095}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.105}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.106}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.106}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.112}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.104}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.107}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.104}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.107}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.107}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.107}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.111}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.110}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.109}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuMu.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\mumu}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuMu.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuMu.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuMu.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\mumu}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.119}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.087}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.061}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.045}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.031}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.016}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.006}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuPi.Info.Acc.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Info.Acc.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Info.Acc.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\acc[_{\muh}]~[\%]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.72}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.64}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.57}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.53}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.51}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.47}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.44}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.41}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.37}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.33}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.30}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.27}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.24}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.22}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.19}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.17}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.15}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuPi.Info.Eff.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Info.Eff.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Info.Eff.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\h}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\eff[_{\muh}]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.079}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.086}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.091}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.094}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.098}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.097}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.106}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.103}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.110}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.109}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.115}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.110}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.116}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.112}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.113}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.113}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.116}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuPi.Mssm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Mssm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Mssm.Signal.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hz \to\muh}$}}}}%
    \put(0.91534392,0.13580247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.87477954,0.11816578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.87654321,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.5308642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.75837743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{_\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 42}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 56}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 37}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 72}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 47}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 91}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 60}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 40}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/H2TauTau2MuPi.Sm.Signal.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'H2TauTau2MuPi.Sm.Signal.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{H2TauTau2MuPi.Sm.Signal.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$N_{\hH \to\muh}$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.280}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.219}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.163}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.117}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.077}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.039}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.017}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.003}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.001}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.000}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Br.H1.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Br.H1.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Br.H1.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\br[_{\hhz} \to \ditau]~[\%]$}}}}%
    \put(0.86948854,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.86948854,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.86948854,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86948854,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.86948854,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.86948854,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.86948854,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.86948854,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.86948854,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Br.H2.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Br.H2.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Br.H2.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\br[_{\hHz} \to \ditau]~[\%]$}}}}%
    \put(0.86948854,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.86948854,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.86948854,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86948854,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.86948854,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.86948854,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.86948854,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.86948854,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.86948854,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Br.H3.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Br.H3.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Br.H3.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\br[_{\hAz} \to \ditau]~[\%]$}}}}%
    \put(0.86948854,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.86948854,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.86948854,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.86948854,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.86948854,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.86948854,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.86948854,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.86948854,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.86948854,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.M.H1.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.M.H1.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.M.H1.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hhz}~[\gev]$}}}}%
    \put(0.86948854,0.15167549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.86948854,0.22398589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.86948854,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.86948854,0.3686067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.86948854,0.44091711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.86948854,0.51322751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    \put(0.86948854,0.58553792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180}}}%
    \put(0.86948854,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.86948854,0.73015873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{220}}}%
    \put(0.86948854,0.80246914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{240}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 82}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 89}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 96}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 102}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 106}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 113}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 115}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 116}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 117}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 118}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 119}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 119}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 120}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 120}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 121}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 121}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 89}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 98}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 107}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 115}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 121}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 125}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 126}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 127}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 128}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 128}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 128}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 128}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 128}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 89}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 99}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 109}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 118}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 125}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 128}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 90}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 100}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 109}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 119}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 126}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 90}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 100}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 119}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 127}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 90}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 100}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 119}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 128}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 90}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 100}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 120}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 128}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 90}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 100}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 120}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 90}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 100}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 120}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 90}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 100}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 120}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.M.H2.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.M.H2.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.M.H2.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hHz}~[\gev]$}}}}%
    \put(0.86948854,0.15167549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.86948854,0.22398589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.86948854,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.86948854,0.3686067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.86948854,0.44091711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.86948854,0.51322751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    \put(0.86948854,0.58553792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180}}}%
    \put(0.86948854,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.86948854,0.73015873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{220}}}%
    \put(0.86948854,0.80246914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{240}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 138}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 140}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 143}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 147}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 152}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 159}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 166}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 173}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 182}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 190}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 199}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 209}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 218}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 227}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 237}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 246}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 256}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 132}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 133}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 135}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 139}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 145}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 154}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 163}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 172}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 182}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 192}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 201}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 211}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 221}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 231}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 241}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 251}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 132}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 135}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 142}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 152}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 161}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 171}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 181}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 191}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 201}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 211}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 220}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 230}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 240}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 250}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 134}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 141}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 151}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 161}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 170}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 180}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 190}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 200}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 210}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 220}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 230}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 240}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 250}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 130}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 133}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 141}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 151}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 160}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 170}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 180}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 190}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 200}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 210}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 220}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 230}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 240}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 250}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 133}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 141}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 150}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 160}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 170}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 180}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 190}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 200}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 210}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 220}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 230}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 240}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 250}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 132}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 140}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 150}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 160}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 170}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 180}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 190}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 200}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 210}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 220}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 230}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 240}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 250}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 132}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 140}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 150}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 160}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 170}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 180}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 190}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 200}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 210}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 220}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 230}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 240}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 250}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 132}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 140}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 150}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 160}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 170}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 180}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 190}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 200}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 210}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 220}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 230}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 240}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 250}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 132}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 140}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 150}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 160}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 170}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 180}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 190}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 200}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 210}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 220}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 230}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 240}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 250}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Xs.All.H1.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Xs.All.H1.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Xs.All.H1.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \hhz}~[\pb]$}}}}%
    \put(0.87654321,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.55555556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.79365079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87477954,0.77601411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 115}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 75}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 32}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 291}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 190}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 127}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 82}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 536}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 353}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 240}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 159}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 71}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 841}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 557}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 382}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 260}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1197}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 797}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 551}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 381}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 159}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1597}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1069}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 743}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 520}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 220}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{2037}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1370}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 958}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 677}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 293}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 26}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{2511}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1697}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1192}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 850}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 382}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{3015}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{2046}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1445}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1037}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 488}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Xs.All.H2.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Xs.All.H2.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Xs.All.H2.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \hHz}~[\pb]$}}}}%
    \put(0.87654321,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.55555556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.79365079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87477954,0.77601411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 42}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 21}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 66}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 80}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 65}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 50}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 98}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 129}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 102}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 79}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 62}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 48}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 38}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 134}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 187}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 146}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 113}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 88}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 69}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 55}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 44}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 171}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 253}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 196}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 151}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 117}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 92}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 73}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 58}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 47}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 32}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 26}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 207}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 325}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 251}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 192}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 149}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 117}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 93}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 75}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 60}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 40}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 33}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 239}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 403}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 309}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 237}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 184}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 144}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 115}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 92}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 74}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 61}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 50}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 34}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 264}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 486}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 372}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 285}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 221}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 173}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 137}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 89}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 73}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 60}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Xs.All.H3.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Xs.All.H3.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Xs.All.H3.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \hAz}~[\pb]$}}}}%
    \put(0.87654321,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.55555556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.79365079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87477954,0.77601411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 114}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 74}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 50}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 299}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 194}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 131}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 91}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 66}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 48}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 36}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 21}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 555}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 360}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 244}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 170}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 122}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 90}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 67}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 51}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 873}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 567}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 383}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 268}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 192}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 141}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 106}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 80}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 62}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1246}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 809}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 547}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 382}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 274}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 201}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 151}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 115}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 89}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 70}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 55}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 44}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 36}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1664}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1081}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 731}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 511}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 367}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 269}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 202}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 154}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 119}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 93}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 74}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 59}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 48}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 39}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 32}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 26}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{2123}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1379}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 933}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 652}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 468}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 344}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 257}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 196}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 152}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 119}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 94}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 75}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 61}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 34}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{2616}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1700}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1149}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 803}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 577}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 424}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 317}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 242}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 187}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 146}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 116}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 93}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 75}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 61}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 50}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 34}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{3139}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{2039}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1379}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 964}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 692}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 508}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 381}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 290}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 224}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 176}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 139}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 111}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 90}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 73}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 60}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 50}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Xs.BB.H1.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Xs.BB.H1.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Xs.BB.H1.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{b\bar{b} \to \hhz}~[\pb]$}}}}%
    \put(0.87654321,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.55555556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.79365079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87477954,0.77601411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 59}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 42}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 148}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 106}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 77}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 53}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 271}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 195}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 143}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 102}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 48}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 424}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 307}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 227}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 165}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 75}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 603}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 439}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 327}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 241}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 109}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 805}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 588}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 440}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 329}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 150}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1026}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 753}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 566}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 427}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 200}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1264}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 932}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 704}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 534}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 259}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1517}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1124}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 853}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 651}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 330}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Xs.BB.H2.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Xs.BB.H2.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Xs.BB.H2.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{b\bar{b} \to \hHz}~[\pb]$}}}}%
    \put(0.87654321,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.55555556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.79365079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87477954,0.77601411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 34}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 51}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 44}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 36}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 54}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 84}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 71}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 57}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 45}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 36}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 76}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 124}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 102}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 81}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 65}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 52}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 42}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 34}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 99}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 169}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 137}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 109}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 87}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 70}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 56}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 46}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 38}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 26}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 121}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 218}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 175}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 139}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 111}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 89}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 72}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 59}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 48}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 40}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 33}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 141}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 271}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 217}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 172}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 137}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 89}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 73}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 60}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 34}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 155}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 328}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 261}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 206}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 164}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 132}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 107}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 87}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 72}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 59}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Xs.BB.H3.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Xs.BB.H3.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Xs.BB.H3.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{b\bar{b} \to \hAz}~[\pb]$}}}}%
    \put(0.87654321,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.55555556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.79365079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87477954,0.77601411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 57}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 40}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 145}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 104}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 76}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 56}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 43}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 33}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 25}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 268}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 191}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 140}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 104}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 79}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 60}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 47}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 37}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 420}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 300}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 219}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 163}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 123}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 95}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 74}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 58}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 46}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 37}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 598}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 427}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 312}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 232}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 176}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 135}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 105}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 82}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 66}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 53}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 43}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 799}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 570}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 416}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 310}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 234}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 180}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 140}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 87}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 70}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 57}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 46}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 38}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 26}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1019}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 727}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 531}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 395}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 299}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 229}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 178}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 140}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 111}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 89}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 72}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 59}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 48}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 40}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 33}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1255}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 896}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 654}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 486}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 368}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 282}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 220}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 173}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 137}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 110}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 89}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 73}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 60}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 34}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1505}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1074}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 784}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 583}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 441}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 339}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 263}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 207}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 165}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 132}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 107}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 87}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 72}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 59}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Xs.GG.H1.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Xs.GG.H1.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Xs.GG.H1.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{gg \to \hhz}~[\pb]$}}}}%
    \put(0.87654321,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.55555556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.79365079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87477954,0.77601411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 56}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 33}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 144}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 84}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 51}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 265}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 158}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 96}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 57}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 417}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 250}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 155}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 94}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 593}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 358}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 224}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 139}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 50}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 793}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 481}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 303}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 192}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 70}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1011}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 617}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 391}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 251}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 93}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1247}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 764}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 488}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 315}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 122}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1499}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 922}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 592}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 386}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 157}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Xs.GG.H2.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Xs.GG.H2.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Xs.GG.H2.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{gg \to \hHz}~[\pb]$}}}}%
    \put(0.87654321,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.55555556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.79365079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87477954,0.77601411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 21}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 32}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 21}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 44}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 45}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 32}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 58}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 63}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 45}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 32}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 72}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 84}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 59}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 42}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 30}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 86}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 107}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 75}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 53}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 38}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 28}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 21}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 98}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 132}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 92}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 65}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 47}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 26}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 19}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 108}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 158}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 111}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 78}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 56}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 41}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Mssm.Xs.GG.H3.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Mssm.Xs.GG.H3.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Mssm.Xs.GG.H3.Text.pdf}}%
    \put(0.97707231,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{gg \to \hAz}~[\pb]$}}}}%
    \put(0.87654321,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.87654321,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87477954,0.55555556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.91534392,0.79365079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87477954,0.77601411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.47971781,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hAz}~[\gev]$}}}%
    \put(0.21693122,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.29100529,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.36684303,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.44268078,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.59259259,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.66843034,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.74426808,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.07936508,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\tanb$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52910053){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.6313933){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.73544974){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.17813051,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.21693122,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.25396825,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.29100529,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.329806,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.36684303,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.40388007,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.44268078,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.47971781,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.51675485,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.16049383){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 58}}}}}%
    \put(0.21693122,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 34}}}}}%
    \put(0.25396825,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.29100529,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.329806,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.36684303,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.40388007,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.44268078,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.47971781,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.51675485,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.55555556,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.59259259,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.62962963,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.66843034,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.70546737,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.74426808,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.78130511,0.23280423){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 0}}}}}%
    \put(0.17813051,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 154}}}}}%
    \put(0.21693122,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 90}}}}}%
    \put(0.25396825,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 55}}}}}%
    \put(0.29100529,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 35}}}}}%
    \put(0.329806,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.36684303,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.40388007,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.44268078,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.47971781,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.51675485,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.55555556,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.59259259,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.62962963,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.66843034,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.70546737,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.74426808,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.30511464){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 287}}}}}%
    \put(0.21693122,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 169}}}}}%
    \put(0.25396825,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 104}}}}}%
    \put(0.29100529,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 66}}}}}%
    \put(0.329806,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 43}}}}}%
    \put(0.36684303,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.40388007,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.44268078,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.47971781,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.51675485,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.55555556,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.59259259,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.62962963,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.66843034,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.70546737,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.74426808,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.78130511,0.37742504){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 1}}}}}%
    \put(0.17813051,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 453}}}}}%
    \put(0.21693122,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 267}}}}}%
    \put(0.25396825,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 164}}}}}%
    \put(0.29100529,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 105}}}}}%
    \put(0.329806,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 69}}}}}%
    \put(0.36684303,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 47}}}}}%
    \put(0.40388007,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 32}}}}}%
    \put(0.44268078,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.47971781,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.51675485,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.55555556,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.59259259,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.62962963,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.66843034,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.70546737,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.74426808,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.78130511,0.44973545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 2}}}}}%
    \put(0.17813051,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 647}}}}}%
    \put(0.21693122,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 382}}}}}%
    \put(0.25396825,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 235}}}}}%
    \put(0.29100529,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 150}}}}}%
    \put(0.329806,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 99}}}}}%
    \put(0.36684303,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 67}}}}}%
    \put(0.40388007,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 46}}}}}%
    \put(0.44268078,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 32}}}}}%
    \put(0.47971781,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.51675485,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.55555556,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.59259259,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.62962963,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.66843034,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 5}}}}}%
    \put(0.70546737,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.74426808,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.78130511,0.52204586){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.17813051,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 865}}}}}%
    \put(0.21693122,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 511}}}}}%
    \put(0.25396825,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 315}}}}}%
    \put(0.29100529,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 201}}}}}%
    \put(0.329806,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 132}}}}}%
    \put(0.36684303,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 89}}}}}%
    \put(0.40388007,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 62}}}}}%
    \put(0.44268078,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 44}}}}}%
    \put(0.47971781,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 31}}}}}%
    \put(0.51675485,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 23}}}}}%
    \put(0.55555556,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 17}}}}}%
    \put(0.59259259,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 13}}}}}%
    \put(0.62962963,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 10}}}}}%
    \put(0.66843034,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.70546737,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.74426808,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.78130511,0.59435626){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 3}}}}}%
    \put(0.17813051,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1105}}}}}%
    \put(0.21693122,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 652}}}}}%
    \put(0.25396825,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 402}}}}}%
    \put(0.29100529,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 257}}}}}%
    \put(0.329806,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 169}}}}}%
    \put(0.36684303,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 114}}}}}%
    \put(0.40388007,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 79}}}}}%
    \put(0.44268078,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 56}}}}}%
    \put(0.47971781,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 40}}}}}%
    \put(0.51675485,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 29}}}}}%
    \put(0.55555556,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 22}}}}}%
    \put(0.59259259,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 16}}}}}%
    \put(0.62962963,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.66843034,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.70546737,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.74426808,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.78130511,0.66666667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 4}}}}}%
    \put(0.17813051,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1362}}}}}%
    \put(0.21693122,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 804}}}}}%
    \put(0.25396825,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 496}}}}}%
    \put(0.29100529,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 317}}}}}%
    \put(0.329806,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 209}}}}}%
    \put(0.36684303,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 141}}}}}%
    \put(0.40388007,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 98}}}}}%
    \put(0.44268078,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 69}}}}}%
    \put(0.47971781,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 49}}}}}%
    \put(0.51675485,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 36}}}}}%
    \put(0.55555556,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 27}}}}}%
    \put(0.59259259,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 20}}}}}%
    \put(0.62962963,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 15}}}}}%
    \put(0.66843034,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 12}}}}}%
    \put(0.70546737,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 9}}}}}%
    \put(0.74426808,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
    \put(0.78130511,0.73897707){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 6}}}}}%
    \put(0.17813051,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1634}}}}}%
    \put(0.21693122,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 965}}}}}%
    \put(0.25396825,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 595}}}}}%
    \put(0.29100529,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 380}}}}}%
    \put(0.329806,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 250}}}}}%
    \put(0.36684303,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 169}}}}}%
    \put(0.40388007,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 117}}}}}%
    \put(0.44268078,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 83}}}}}%
    \put(0.47971781,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 59}}}}}%
    \put(0.51675485,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 43}}}}}%
    \put(0.55555556,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 32}}}}}%
    \put(0.59259259,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 24}}}}}%
    \put(0.62962963,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 18}}}}}%
    \put(0.66843034,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 14}}}}}%
    \put(0.70546737,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 11}}}}}%
    \put(0.74426808,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 8}}}}}%
    \put(0.78130511,0.81128748){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{ 7}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Sm.Br.TauTau.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sm.Br.TauTau.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{Sm.Br.TauTau.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\br[_{\hH \to \ditau}]~[\%]$}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{8.33}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{8.28}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{7.95}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{7.04}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{5.45}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{3.52}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{1.79}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.40}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.09}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.06}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.04}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.03}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.02}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.02}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.02}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.01}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{0.01}}}}}%
  \end{picture}%
\endgroup


==> Figures/Hvr/Sm.Xs.All.Text.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Sm.Xs.All.Text.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.26984127)%
    \put(0,0){\includegraphics[width=\unitlength]{Sm.Xs.All.Text.pdf}}%
    \put(0.5361552,-0.00352734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\hH}~[\gev]$}}}%
    \put(0.17636684,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.27865961,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.38271605,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{140}}}%
    \put(0.48500882,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{160}}}%
    \put(0.58730159,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{180}}}%
    \put(0.68959436,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.79188713,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{220}}}%
    \put(0.89417989,0.0617284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{240}}}%
    \put(0.04409171,0.17107584){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\sigma_{\dip \to \hH}$~[\pb]}}}}%
    \put(0.12522046,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{33.9}}}}}%
    \put(0.17636684,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{27.5}}}}}%
    \put(0.22751323,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{22.7}}}}}%
    \put(0.27865961,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{19.0}}}}}%
    \put(0.329806,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{16.2}}}}}%
    \put(0.38271605,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{13.9}}}}}%
    \put(0.43386243,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{12.1}}}}}%
    \put(0.48500882,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{10.5}}}}}%
    \put(0.5361552,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{8.9}}}}}%
    \put(0.58730159,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{7.9}}}}}%
    \put(0.63844797,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{6.9}}}}}%
    \put(0.68959436,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{6.2}}}}}%
    \put(0.74074074,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{5.7}}}}}%
    \put(0.79188713,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{5.2}}}}}%
    \put(0.84303351,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{4.8}}}}}%
    \put(0.89417989,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{4.4}}}}}%
    \put(0.94532628,0.17460317){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\ptext{4.1}}}}}%
  \end{picture}%
\endgroup


==> Figures/Tau/FourPions.G2Fit.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FourPions.G2Fit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{FourPions.G2Fit.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$s~\left[\gev^2\right]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.28395062,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.40740741,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.65255732,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2.5}}}%
    \put(0.77601411,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3.5}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$G_{2}(s)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.18871252){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.13932981,0.26102293){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.13932981,0.33333333){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.13932981,0.40564374){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.13932981,0.55026455){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1200}}}%
    \put(0.13932981,0.62257496){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1400}}}%
    \put(0.13932981,0.69488536){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1600}}}%
    \put(0.13932981,0.76719577){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1800}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2000}}}%
    \put(0.55026455,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\tauola}}}%
    \put(0.55026455,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$s_0 \leq s < s_1$}}}%
    \put(0.55026455,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$s_1 \leq s < s_2$}}}%
    \put(0.55026455,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$s_2 \leq s < s_3$}}}%
    \put(0.55026455,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$s_3 \leq s < s_4$}}}%
    \put(0.55026455,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$s_4 \leq s < s_5$}}}%
  \end{picture}%
\endgroup


==> Figures/Tau/Time.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Time.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.52733686)%
    \put(0,0){\includegraphics[width=\unitlength]{Time.pdf}}%
    \put(0.18871252,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto \pi^{0}\pi^{0}\pi^{0}\pi^{-}$}}}}%
    \put(0.24514991,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto \pi^{0}\pi^{0}\pi^{-}$}}}}%
    \put(0.3015873,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto \pi^{0}\pi^{-}\pi^{-}\pi^{+}$}}}}%
    \put(0.35978836,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto \pi^{0}\pi^{-}$}}}}%
    \put(0.41622575,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto e\bar{\nu}_{e}$}}}}%
    \put(0.47266314,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto \pi^{0}K^{-}$}}}}%
    \put(0.52910053,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto \mu\bar{\nu}_{\mu}$}}}}%
    \put(0.58730159,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto \pi^{-}\pi^{-}\pi^{+}$}}}}%
    \put(0.64373898,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto \pi^{-}\bar{K}^{0}$}}}}%
    \put(0.70017637,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto \pi^{-}$}}}}%
    \put(0.75837743,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto \eta K^{-}$}}}}%
    \put(0.81481481,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto K^{0}K^{-}$}}}}%
    \put(0.8712522,0.04938272){\color[rgb]{0,0,0}\rotatebox{-20}{\makebox(0,0)[lb]{\smash{$\tauto K^{-}$}}}}%
    \put(0.06349206,0.26455026){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]seconds/event}}}}%
    \put(0.13932981,0.07054674){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.12169312){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.01}}}%
    \put(0.13932981,0.17107584){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.02}}}%
    \put(0.13932981,0.22222222){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.03}}}%
    \put(0.13932981,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.04}}}%
    \put(0.13932981,0.32275132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.05}}}%
    \put(0.13932981,0.37389771){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.06}}}%
    \put(0.13932981,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.07}}}%
    \put(0.25044092,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\pythia{8}}}}%
    \put(0.25044092,0.39858907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\herwig{++}}}}%
    \put(0.25044092,0.37389771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\pythia{6}}}}%
  \end{picture}%
\endgroup


==> Figures/Tau/q_q.H0.Z_Z.16_211.E_211.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'q_q.H0.Z_Z.16_211.E_211.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{q_q.H0.Z_Z.16_211.E_211.pdf}}%
    \put(0.04761905,0.55026455){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]\pdf}}}}%
    \put(0.13932981,0.2680776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.35273369){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.13932981,0.43915344){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.13932981,0.52557319){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.13932981,0.61022928){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.13932981,0.69664903){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13932981,0.78130511){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.23985891,0.60493827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\equ{Tau:FractionalE}}}}%
    \put(0.23985891,0.55731922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\pythia{8}}}}%
    \put(0.23985891,0.50970018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\herwig{++}}}}%
    \put(0.23985891,0.46208113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\tauola}}}%
    \put(0.19047619,0.80599647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$q \bar{q} \to \hH \to \z \z ,~\tau^{-}\to\nu_{\tau} \pi^{-}$}}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$2E_{\pi^{-}}/\sqrt{s}$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.7}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.13756614,0.16049383){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0.13756614,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
  \end{picture}%
\endgroup


==> Figures/Tau/q_q.H1.16_211.E_211.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'q_q.H1.16_211.E_211.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{q_q.H1.16_211.E_211.pdf}}%
    \put(0.04761905,0.55026455){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]\pdf}}}}%
    \put(0.13932981,0.2680776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.3633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.13932981,0.45855379){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.13932981,0.55379189){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.13932981,0.64902998){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.13932981,0.74426808){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.61904762,0.60493827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\equ{Tau:FractionalE}}}}%
    \put(0.61904762,0.55731922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\pythia{8}}}}%
    \put(0.61904762,0.50970018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\herwig{++}}}}%
    \put(0.61904762,0.46208113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\tauola}}}%
    \put(0.19047619,0.80599647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$q \bar{q} \to \hhz ,~\tau^{-}\to\nu_{\tau} \pi^{-}$}}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$2E_{\pi^{-}}/\sqrt{s}$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.7}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.13756614,0.16049383){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0.13756614,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
  \end{picture}%
\endgroup


==> Figures/Tau/q_q.Z.16_211.E_211.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'q_q.Z.16_211.E_211.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{q_q.Z.16_211.E_211.pdf}}%
    \put(0.04761905,0.55026455){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]\pdf}}}}%
    \put(0.13932981,0.2680776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.35273369){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.13932981,0.43915344){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.13932981,0.52380952){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.13932981,0.60846561){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.13932981,0.69312169){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13932981,0.77954145){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.23985891,0.60493827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\equ{Tau:FractionalE}}}}%
    \put(0.23985891,0.55731922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\pythia{8}}}}%
    \put(0.23985891,0.50970018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\herwig{++}}}}%
    \put(0.23985891,0.46208113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\tauola}}}%
    \put(0.19047619,0.80599647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$q \bar{q} \to \z ,~\tau^{-}\to\nu_{\tau} \pi^{-}$}}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$2E_{\pi^{-}}/\sqrt{s}$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.7}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.13756614,0.16049383){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0.13756614,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
  \end{picture}%
\endgroup


==> Figures/Tau/q_qp.H4.16_211.E_211.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'q_qp.H4.16_211.E_211.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{q_qp.H4.16_211.E_211.pdf}}%
    \put(0.04761905,0.55026455){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]\pdf}}}}%
    \put(0.13932981,0.2680776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.31746032){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.13932981,0.3686067){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.13932981,0.41798942){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.13932981,0.46737213){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.13932981,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.13932981,0.61728395){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.4}}}%
    \put(0.13932981,0.66843034){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.6}}}%
    \put(0.13932981,0.71781305){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.8}}}%
    \put(0.13932981,0.76895944){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.13932981,0.81834215){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.2}}}%
    \put(0.23985891,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\equ{Tau:FractionalE}}}}%
    \put(0.23985891,0.70017637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\pythia{8}}}}%
    \put(0.23985891,0.65255732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\herwig{++}}}}%
    \put(0.23985891,0.60493827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\tauola}}}%
    \put(0.19047619,0.80599647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$q_{i}\bar{q}_{j} \to \hHpm ,~\tau^{-}\to\nu_{\tau} \pi^{-}$}}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$2E_{\pi^{-}}/\sqrt{s}$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.7}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.13756614,0.16049383){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0.13756614,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
  \end{picture}%
\endgroup


==> Figures/Tau/q_qp.W.16_111_211_311.m_211_311.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'q_qp.W.16_111_211_311.m_211_311.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{q_qp.W.16_111_211_311.m_211_311.pdf}}%
    \put(0.04761905,0.55026455){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]\pdf}}}}%
    \put(0.13932981,0.2680776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.329806){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13932981,0.39153439){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.13932981,0.45326279){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.13932981,0.51499118){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.13932981,0.57671958){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.63844797){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.13932981,0.70017637){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{7}}}%
    \put(0.13932981,0.76190476){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.13932981,0.82363316){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{9}}}%
    \put(0.61904762,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\pythia{8}}}}%
    \put(0.61904762,0.70017637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\herwig{++}}}}%
    \put(0.61904762,0.65255732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\tauola}}}%
    \put(0.19047619,0.80599647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$q_{i}\bar{q}_{j} \to W^{-} ,~\tau^{-}\to\nu_{\tau} \pi^{-} \bar{K}^{0} \pi^{0}$}}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$m_{\pi^{-} \bar{K}^{0}}$ $[\gev]$}}}%
    \put(0.20282187,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.28218695,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.7}}}%
    \put(0.35978836,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.43915344,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0.51675485,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.59611993,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.1}}}%
    \put(0.67548501,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.2}}}%
    \put(0.75308642,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.3}}}%
    \put(0.8324515,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.4}}}%
    \put(0.13756614,0.16049383){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0.13756614,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
  \end{picture}%
\endgroup


==> Figures/Tau/q_qp.W.16_211.E_211.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'q_qp.W.16_211.E_211.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{q_qp.W.16_211.E_211.pdf}}%
    \put(0.04761905,0.55026455){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]\pdf}}}}%
    \put(0.13932981,0.2680776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.31569665){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.13932981,0.36507937){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.13932981,0.41269841){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.13932981,0.46208113){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.13932981,0.50970018){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13932981,0.55908289){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.2}}}%
    \put(0.13932981,0.60670194){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.4}}}%
    \put(0.13932981,0.65608466){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.6}}}%
    \put(0.13932981,0.7037037){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.8}}}%
    \put(0.13932981,0.75308642){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.13932981,0.80070547){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.2}}}%
    \put(0.61904762,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\equ{Tau:FractionalE}}}}%
    \put(0.61904762,0.70017637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\pythia{8}}}}%
    \put(0.61904762,0.65255732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\herwig{++}}}}%
    \put(0.61904762,0.60493827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\tauola}}}%
    \put(0.19047619,0.80599647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$q_{i}\bar{q}_{j} \to W^{-} ,~\tau^{-}\to\nu_{\tau} \pi^{-}$}}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$2E_{\pi^{-}}/\sqrt{s}$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.1}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.3}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.7}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.13756614,0.16049383){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0.13756614,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
  \end{picture}%
\endgroup


==> Figures/Tau/q_qp.W.16_311_321.m_311_321.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'q_qp.W.16_311_321.m_311_321.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{q_qp.W.16_311_321.m_311_321.pdf}}%
    \put(0.04761905,0.55026455){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]\pdf}}}}%
    \put(0.13932981,0.2680776){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.13932981,0.40388007){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13932981,0.47089947){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.13932981,0.53968254){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.13932981,0.60670194){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.13932981,0.67548501){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
    \put(0.13932981,0.74250441){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3.5}}}%
    \put(0.13932981,0.81128748){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.61904762,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\pythia{8}}}}%
    \put(0.61904762,0.70017637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\herwig{++}}}}%
    \put(0.61904762,0.65255732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\tauola}}}%
    \put(0.19047619,0.80599647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$q_{i}\bar{q}_{j} \to W^{-} ,~\tau^{-}\to\nu_{\tau} K^{0} K^{-}$}}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$m_{K^{0} K^{-}}$ $[\gev]$}}}%
    \put(0.18871252,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.9}}}%
    \put(0.26455026,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.34038801,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.1}}}%
    \put(0.41446208,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.2}}}%
    \put(0.49029982,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.3}}}%
    \put(0.56613757,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.4}}}%
    \put(0.64197531,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.71781305,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.6}}}%
    \put(0.79365079,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.7}}}%
    \put(0.86772487,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.8}}}%
    \put(0.13756614,0.16049383){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-3}}}%
    \put(0.13756614,0.23633157){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
  \end{picture}%
\endgroup


==> Figures/Zed/Pdf.Kinematics.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pdf.Kinematics.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Pdf.Kinematics.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$x$}}}%
    \put(0.16578483,0.08818342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.12522046,0.07054674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.28747795,0.08818342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.24867725,0.07054674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.41093474,0.08641975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.37037037,0.07054674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.53439153,0.08818342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.49382716,0.07054674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.65961199,0.08641975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.61904762,0.07054674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.78130511,0.08641975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.74250441,0.07054674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.8994709,0.07054674){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$Q^2~\left[\gev^2\right]$}}}}%
    \put(0.13756614,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.13756614,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.12345679,0.34038801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08289242,0.32451499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.12345679,0.44620811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08289242,0.42680776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.12345679,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08289242,0.53262787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.12345679,0.65255732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.08289242,0.63492063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.12169312,0.75661376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.08112875,0.7372134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.12345679,0.85890653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.08289242,0.84126984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.25044092,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\lhcb}}}%
    \put(0.25044092,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\tevatron}}}%
    \put(0.25044092,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\hera}}}%
    \put(0.25044092,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]fixed target}}}%
  \end{picture}%
\endgroup


==> Figures/Zed/RecEff.MuId.Effs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RecEff.MuId.Effs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{RecEff.MuId.Effs.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$p_{\mu}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{300}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{350}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{450}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{500}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\eff[_\id]_\mu$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.92}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.93}}}%
    \put(0.13932981,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.94}}}%
    \put(0.13932981,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.95}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.96}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.97}}}%
    \put(0.13932981,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.98}}}%
    \put(0.13932981,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.99}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.65079365,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\dimu$}}}%
    \put(0.65079365,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\jpsi \to\dimu$}}}%
    \put(0.65079365,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]biased}}}%
    \put(0.65079365,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]unbiased}}}%
  \end{picture}%
\endgroup


==> Figures/Zed/RecEff.MuTrk.Effs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RecEff.MuTrk.Effs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{RecEff.MuTrk.Effs.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$p_{\mu}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{150}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{200}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{250}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{300}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{350}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{400}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{450}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{500}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]$\eff[_\id]_\mu$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.84}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.86}}}%
    \put(0.13932981,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.88}}}%
    \put(0.13932981,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(0.13932981,0.47795414){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.92}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.94}}}%
    \put(0.13932981,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.96}}}%
    \put(0.13932981,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.98}}}%
    \put(0.13932981,0.83950617){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.65079365,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\dimu$}}}%
    \put(0.65079365,0.2627866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\jpsi \to\dimu$}}}%
    \put(0.65079365,0.21516755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]biased}}}%
    \put(0.65079365,0.1675485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]unbiased}}}%
  \end{picture}%
\endgroup


==> Figures/Zed/Results.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.15343915)%
    \put(0,0){\includegraphics[width=\unitlength]{Results.pdf}}%
    \put(0.79717813,0.64902998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\z \to \ditau$}}}%
    \put(0.79717813,0.60670194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \mumu$}}}%
    \put(0.79717813,0.5643739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \mue$}}}%
    \put(0.79717813,0.52204586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \muh$}}}%
    \put(0.79717813,0.47971781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \eh$}}}%
    \put(0.79717813,0.38271605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\z \to \ditau$}}}%
    \put(0.79717813,0.34038801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \mumu$}}}%
    \put(0.79717813,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \mue$}}}%
    \put(0.79717813,0.25573192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \muh$}}}%
    \put(0.79717813,0.21340388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \eh$}}}%
    \put(0.79717813,1.04409171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\z \to \mu\mu$}}}%
    \put(0.79717813,1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\z \to ee$}}}%
    \put(0.79717813,0.95767196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\z \to \ditau$}}}%
    \put(0.79717813,0.91534392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \mumu$}}}%
    \put(0.79717813,0.87301587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \mue$}}}%
    \put(0.79717813,0.83068783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \emu$}}}%
    \put(0.79717813,0.78835979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \muh$}}}%
    \put(0.79717813,0.74603175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\z \to \eh$}}}%
    \put(0.1675485,0.64902998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{atlas.12.1}~$1.34-1.55~\ifb$}}}%
    \put(0.1675485,0.60670194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{atlas.11.1}~$36~\ipb$}}}%
    \put(0.1675485,0.5643739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{atlas.12.1}~$1.55~\ifb$}}}%
    \put(0.1675485,0.52204586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{atlas.12.1}~$1.55~\ifb$}}}%
    \put(0.1675485,0.47971781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{atlas.12.1}~$1.34~\ifb$}}}%
    \put(0.1675485,0.38271605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{cms.11.1}~$36~\ipb$}}}%
    \put(0.1675485,0.34038801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{cms.11.1}~$36~\ipb$}}}%
    \put(0.1675485,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{cms.11.1}~$36~\ipb$}}}%
    \put(0.1675485,0.25573192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{cms.11.1}~$36~\ipb$}}}%
    \put(0.1675485,0.21340388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{cms.11.1}~$36~\ipb$}}}%
    \put(0.1675485,1.04409171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{lhcb.12.1}~$37~\ipb$}}}%
    \put(0.1675485,1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cite{lhcb.13.2}~$0.94~\ifb$}}}%
    \put(0.05820106,0.55379189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\atlas}}}%
    \put(0.05820106,0.28747795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\cms}}}%
    \put(0.05820106,0.88359788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\lhcb}}}%
    \put(0.49911817,0.05643739){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{experiment / theory}}}%
    \put(0.25573192,0.10758377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.33686067,0.10758377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.41798942,0.10758377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.49911817,0.10758377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.58201058,0.10758377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.2}}}%
    \put(0.66313933,0.10758377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.4}}}%
    \put(0.74426808,0.10758377){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1.6}}}%
  \end{picture}%
\endgroup


==> Figures/Zed/Z2TauTau2EMu.Mass.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2EMu.Mass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2EMu.Mass.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{e \mu}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.20458554){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.29276896){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.38271605){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.47089947){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.55908289){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.64902998){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.7372134){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.82716049){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_e\tau_\mu$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
  \end{picture}%
\endgroup


==> Figures/Zed/Z2TauTau2EPi.Mass.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2EPi.Mass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2EPi.Mass.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{e \had}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.2345679){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.35449735){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.47266314){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.59259259){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.71075838){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.83068783){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_e\tau_\had$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zed/Z2TauTau2MuE.Mass.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuE.Mass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuE.Mass.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\mu e}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.19929453){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.28395062){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.36684303){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.45149912){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.53439153){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.61904762){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.70194004){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.13932981,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_e$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
  \end{picture}%
\endgroup


==> Figures/Zed/Z2TauTau2MuMu.Mass.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuMu.Mass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuMu.Mass.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\mu \mu}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.20458554){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.29276896){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.38271605){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.47089947){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.55908289){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.64902998){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.7372134){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.82716049){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.40035273,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.40035273,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_\mu$}}}%
    \put(0.40035273,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.40035273,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.40035273,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.40035273,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.40035273,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zed/Z2TauTau2MuPi.Mass.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuPi.Mass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuPi.Mass.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\m_{\mu \had}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{70}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{80}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{90}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{100}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{110}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{120}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.38977072){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.48148148){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.664903){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.75485009){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_\had$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zed/Z2TauTau2MuPi.Phi.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuPi.Phi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuPi.Phi.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\dphi~[\rad]$\mu \had}}}%
    \put(0.17636684,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-3}}}%
    \put(0.29453263,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-2}}}%
    \put(0.41269841,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.64726631,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.7654321,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.88359788,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(0.314159~\phi)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.18871252){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.13932981,0.26102293){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.13932981,0.335097){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.13932981,0.40740741){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.13932981,0.47971781){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.55379189){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{12}}}%
    \put(0.13932981,0.62610229){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{14}}}%
    \put(0.13932981,0.70017637){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{16}}}%
    \put(0.13932981,0.77248677){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{18}}}%
    \put(0.65079365,0.79012346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.74955908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \ditau$}}}%
    \put(0.65079365,0.70899471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.66666667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.62610229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.58553792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.54497354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/RecEff.MuTrk.Total.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RecEff.MuTrk.Total.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.7372134)%
    \put(0,0){\includegraphics[width=\unitlength]{RecEff.MuTrk.Total.pdf}}%
    \put(0.0335097,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.05820106,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.08112875,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.10582011,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.12698413,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.14991182,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.17283951,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.1957672,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.21869489,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.02116402,0.5361552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.02116402,0.55908289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.02116402,0.58201058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.02116402,0.60493827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.02116402,0.62786596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6000}}}%
    \put(0.02116402,0.65079365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7000}}}%
    \put(0.02116402,0.67372134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8000}}}%
    \put(0.02116402,0.69664903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{9000}}}%
    \put(0.28395062,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.30687831,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.329806,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.35626102,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.37742504,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.40035273,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.42328042,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.44620811,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.4691358,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.27865961,0.55202822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.27513228,0.58377425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.27513228,0.61375661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.27513228,0.64550265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.27513228,0.67724868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.27513228,0.70723104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.53439153,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.55731922,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.58024691,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.60670194,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.62786596,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.64902998,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.67195767,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.69664903,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.71957672,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.53439153,0.52380952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53439153,0.55379189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.52910053,0.58377425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.52910053,0.61552028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.52910053,0.64550265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.52910053,0.67724868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25}}}%
    \put(0.52910053,0.70723104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.78483245,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.80776014,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.83068783,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.85714286,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87654321,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.8994709,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.92239859,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.94532628,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.97001764,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.78483245,0.54320988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.78483245,0.57142857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.78483245,0.5978836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.77954145,0.62257496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.77954145,0.64902998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.77954145,0.67548501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.77954145,0.70194004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16}}}%
    \put(0.0335097,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.05820106,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.08112875,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.10582011,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.12698413,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.14991182,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.17283951,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.1957672,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.21869489,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.02116402,0.28395062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.01587302,0.31746032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10000}}}%
    \put(0.01587302,0.34920635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15000}}}%
    \put(0.01587302,0.38271605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20000}}}%
    \put(0.01587302,0.41446208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25000}}}%
    \put(0.01587302,0.44797178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30000}}}%
    \put(0.28395062,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.30687831,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.329806,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.35626102,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.37742504,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.40035273,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.42328042,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.44620811,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.4691358,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.27513228,0.3015873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.27160494,0.33333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.27160494,0.3633157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.27160494,0.39506173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.27160494,0.42504409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.27160494,0.45502646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.53439153,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.55731922,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.58024691,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.60670194,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.62786596,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.64902998,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.67195767,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.69664903,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.71957672,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.52910053,0.30511464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.52557319,0.33686067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.52557319,0.3686067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150}}}%
    \put(0.52557319,0.40035273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.52557319,0.43209877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{250}}}%
    \put(0.78483245,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.80776014,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.83068783,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.85714286,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87654321,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.8994709,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.92239859,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.94532628,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.97001764,0.27336861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.77954145,0.29805996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.77954145,0.32804233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.77954145,0.35802469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30}}}%
    \put(0.77954145,0.38800705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.77954145,0.41975309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.77954145,0.44973545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.0335097,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.05820106,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.08112875,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.10582011,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.12698413,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.14991182,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.17283951,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.1957672,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.21869489,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.02116402,0.04761905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.02116402,0.06878307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6000}}}%
    \put(0.02116402,0.09171076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8000}}}%
    \put(0.01587302,0.11287478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10000}}}%
    \put(0.01587302,0.1340388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{12000}}}%
    \put(0.01587302,0.15696649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14000}}}%
    \put(0.01587302,0.17813051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{16000}}}%
    \put(0.01587302,0.19929453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{18000}}}%
    \put(0.28395062,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.30687831,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.329806,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.35626102,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.37742504,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.40035273,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.42328042,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.44620811,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.4691358,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.27160494,0.03880071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.27160494,0.06878307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.27160494,0.09700176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.27160494,0.12522046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.27160494,0.15520282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.27160494,0.18342152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6000}}}%
    \put(0.27160494,0.21164021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7000}}}%
    \put(0.53439153,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.55731922,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.58024691,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.60670194,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.62786596,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.64902998,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.67195767,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.69664903,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.71957672,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.52557319,0.03880071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.52557319,0.05643739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.52557319,0.07583774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.52557319,0.09347443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.52557319,0.11287478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.52557319,0.13227513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{600}}}%
    \put(0.52557319,0.14991182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{700}}}%
    \put(0.52557319,0.16931217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{800}}}%
    \put(0.52557319,0.18871252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{900}}}%
    \put(0.52028219,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.78483245,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.7}}}%
    \put(0.80776014,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.8}}}%
    \put(0.83068783,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.9}}}%
    \put(0.85714286,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.87654321,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.1}}}%
    \put(0.8994709,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.92239859,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.3}}}%
    \put(0.94532628,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.97001764,0.02645503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3.5}}}%
    \put(0.77954145,0.03174603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.77954145,0.04761905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.77954145,0.06525573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.77954145,0.08112875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.77601411,0.09700176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.77601411,0.11287478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.77601411,0.1287478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.77601411,0.14462081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    \put(0.77601411,0.1622575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{180}}}%
    \put(0.77601411,0.17813051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0.77601411,0.19400353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{220}}}%
    \put(0.77601411,0.20987654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{240}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2EMu.Pv.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2EMu.Pv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2EMu.Pv.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]primary vertices}}}%
    \put(0.19753086,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.27160494,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.41975309,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.49206349,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.56613757,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.64021164,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.78835979,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0.86243386,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(1~\mathrm{primary~vertices})$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.20634921){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.2962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.38624339){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.47619048){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.56790123){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.65784832){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.74779541){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.13932981,0.8377425){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_e\tau_\mu$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2EPi.Pt.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2EPi.Pt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2EPi.Pt.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\pt_{e \had}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{35}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{45}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(2.5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.25044092){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.38447972){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.65432099){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.78835979){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_e\tau_\had$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2EPi.Pt2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2EPi.Pt2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2EPi.Pt2.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\pt_{\had}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{35}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{45}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(2.5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.19753086){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.28042328){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.36155203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.44268078){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.52557319){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.60670194){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.68959436){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.7707231){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_e\tau_\had$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2MuE.Pt.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuE.Pt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuE.Pt.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\pt_{\mu e}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{35}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{45}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(2.5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.2292769){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.34391534){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.45855379){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.57319224){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.68606702){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.80070547){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_e$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2MuE.Pt1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuE.Pt1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuE.Pt1.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\pt_{\mu}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.25220459,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.43738977,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{35}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.62257496,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{45}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.80776014,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{55}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(2~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.19047619){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.26455026){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.34038801){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.41446208){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.48853616){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.5643739){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.63844797){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.13932981,0.71428571){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.13932981,0.78835979){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{90}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_e$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2MuE.Pt2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuE.Pt2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuE.Pt2.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\pt_{e}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{35}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{45}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(2.5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21869489){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.32098765){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.42328042){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.52733686){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.13932981,0.62962963){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.13932981,0.7319224){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{120}}}%
    \put(0.13932981,0.83421517){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{140}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_e$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2MuE.Pv.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuE.Pv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuE.Pv.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]primary vertices}}}%
    \put(0.19753086,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.27160494,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.41975309,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.49206349,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.56613757,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.64021164,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.78835979,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0.86243386,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(1~\mathrm{primary~vertices})$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.18342152){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.25220459){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.31922399){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.38800705){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{80}}}%
    \put(0.13932981,0.45502646){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.13932981,0.52380952){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{120}}}%
    \put(0.13932981,0.59082892){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{140}}}%
    \put(0.13932981,0.65961199){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{160}}}%
    \put(0.13932981,0.72663139){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{180}}}%
    \put(0.13932981,0.79541446){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_e$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2MuMu.Pt.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuMu.Pt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuMu.Pt.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\pt_{\mu \mu}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{35}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{45}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(2.5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.25044092){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.38447972){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.51851852){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.65432099){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.78835979){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_\mu$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2MuMu.Pt2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuMu.Pt2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuMu.Pt2.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\pt_{\mu}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{35}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{45}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(2.5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.19753086){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.28042328){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.36155203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.44268078){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.52557319){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.60670194){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.68959436){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.7707231){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_\mu$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2MuMu.Pv.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuMu.Pv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuMu.Pv.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]primary vertices}}}%
    \put(0.19753086,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.27160494,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.41975309,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.49206349,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.56613757,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.64021164,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0.78835979,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0.86243386,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(1~\mathrm{primary~vertices})$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21693122){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.31922399){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.41975309){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.52204586){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.62433862){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.72486772){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.82716049){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_\mu$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2MuPi.Pt.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuPi.Pt.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuPi.Pt.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\pt_{\mu \had}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{35}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{45}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(2.5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.19929453){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.28395062){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.3686067){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.45149912){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.5361552){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.62081129){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.70546737){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.78835979){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_\had$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2MuPi.Pt1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuPi.Pt1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuPi.Pt1.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\pt_{\mu}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.25220459,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.34567901,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.43738977,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{35}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.62257496,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{45}}}%
    \put(0.71428571,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.80776014,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{55}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{60}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(2~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.19753086){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.13932981,0.27865961){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.36155203){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{15}}}%
    \put(0.13932981,0.44268078){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.52557319){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{25}}}%
    \put(0.13932981,0.60670194){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.68783069){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{35}}}%
    \put(0.13932981,0.7707231){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_\had$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup


==> Figures/Zvr/Z2TauTau2MuPi.Pt2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Z2TauTau2MuPi.Pt2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{453.6pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.95061728)%
    \put(0,0){\includegraphics[width=\unitlength]{Z2TauTau2MuPi.Pt2.pdf}}%
    \put(0.52910053,0.02116402){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\larger[2]$\pt_{\had}~[\gev]$}}}%
    \put(0.16049383,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2345679,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.30864198,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.38271605,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.45679012,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{20}}}%
    \put(0.52910053,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{25}}}%
    \put(0.6031746,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{30}}}%
    \put(0.67724868,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{35}}}%
    \put(0.75132275,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{40}}}%
    \put(0.82539683,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{45}}}%
    \put(0.8994709,0.08289242){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{50}}}%
    \put(0.04761905,0.47442681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{\larger[2]events $/~(2.5~\gev)$}}}}%
    \put(0.13932981,0.11640212){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.13932981,0.21340388){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{10}}}%
    \put(0.13932981,0.31040564){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{20}}}%
    \put(0.13932981,0.40740741){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{30}}}%
    \put(0.13932981,0.50440917){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{40}}}%
    \put(0.13932981,0.60141093){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{50}}}%
    \put(0.13932981,0.6984127){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.13932981,0.79541446){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{70}}}%
    \put(0.65079365,0.78659612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]data}}}%
    \put(0.65079365,0.73897707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to\tau_\mu\tau_\had$}}}%
    \put(0.65079365,0.69135802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\qcd}}}%
    \put(0.65079365,0.64373898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ewk}}}%
    \put(0.65079365,0.59611993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ttbar}}}%
    \put(0.65079365,0.54850088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]\ww}}}%
    \put(0.65079365,0.50088183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\larger[2]$\z \to \dilep$}}}%
  \end{picture}%
\endgroup

